Study of the shape coexistence in the 96Zr, 96Mo, 96Ru isobars

Three stable isobars, $^{96}_{40}$Zr$_{56}$, $^{96}_{42}$Mo$_{54}$ and $^{96}_{44}$Ru$_{52}$, which are in the vicinity of the harmonic oscillator proton shell closure Z=40 and the spin-orbit neutron shell closure N=50, are investigated for the presence of the shape coexistence and mixing phenomena. The ground state deformation of these isobars is extracted from the potential energy surface determined with the Covariant Density Functional Theory using a density-dependent point-coupling interaction, while the excited states are described involving the Bohr-Mottelson Hamiltonian with octic potential for both axially symmetric and $\gamma$-unstable quadrupole deformations. Within the broader view of the two approaches, the obtained results clearly highlight the significant contribution of these phenomena to the structure of the states of these nuclei.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

